Learning from Physical Human Feedback: An Object-Centric One-Shot Adaptation Method

For robots to be effectively deployed in novel environments and tasks, they must be able to understand the feedback expressed by humans during intervention. This can either correct undesirable behavior or indicate additional preferences. Existing methods either require repeated episodes of interactions or assume prior known reward features, which is data-inefficient and can hardly transfer to new tasks. We relax these assumptions by describing human tasks in terms of object-centric sub-tasks and interpreting physical interventions in relation to specific objects. Our method, Object Preference Adaptation (OPA), is composed of two key stages: 1) pre-training a base policy to produce a wide variety of behaviors, and 2) online-updating according to human feedback. The key to our fast, yet simple adaptation is that general interaction dynamics between agents and objects are fixed, and only object-specific preferences are updated. Our adaptation occurs online, requires only one human intervention (one-shot), and produces new behaviors never seen during training. Trained on cheap synthetic data instead of expensive human demonstrations, our policy correctly adapts to human perturbations on realistic tasks on a physical 7DOF robot. Videos, code, and supplementary material are provided.

==> exp1_generalization_bar_plot.tex <==
% \pgfplotstableread{bar_plot_data.dat}{\table}
\pgfplotstableread{
0.000000000000000000e+00 2.048753393378802135e-01 1.884355914840914886e-02 2.457469899733810137e-01 3.351721827942388127e-02 2.186879286155134272e-01 6.361878534308607058e-02 5.139571981228421071e-01 5.550250071055806700e-02
1.000000000000000000e+00 4.06844000783549200e-01 2.402955581761622716e-01 4.505814056204916707e-01 4.853771160275365676e-02 1.178840373758237359e+00 1.003286068636795730e-01 1.151628907276154079e+00 1.163735525194777576e-01
2.000000000000000000e+00 2.563012701768290769e-01 3.916198571910545212e-02 3.372786867869227434e-01 4.943495712013999677e-02 3.678155880825086599e-01 5.771776517678620100e-02 5.642351691195313546e-01 4.863560199569832987e-02
3.000000000000000000e+00 2.879302560645586317e-01 2.832128859381653069e-02 6.088733268333628157e-01 4.787110494780804498e-02 3.893593378827210350e-01 4.220032672007704294e-02 8.933120190604008082e-01 6.915723134403045647e-02
4.000000000000000000e+00 1.601048741619873539e+00 8.140890893973674602e-01 1.043768460631867345e+00 1.395206940552448927e-01 7.757506280626795814e-01 2.209932114052684249e-01 1.087621287017215277e+00 1.603999658264826100e-01


}\dataset
\begin{tikzpicture}
\begin{axis}[ybar, area legend,
        width=.99\textwidth,
        bar width=4pt,
        xmin=-0.5,
        ymin=0,
        ymax=3,        
        ylabel={Loss},
        xtick=data,
        xticklabels = {
            Online*,
            Online,
            Ours,
            Unified,
            FERL
        },
        major x tick style = {opacity=0},
        % minor x tick num = 1,
        % minor tick length=2ex,
        legend style={at={(0.0,0.99)},anchor=north west,nodes={scale=0.8, transform shape}, font=\footnotesize},
        legend columns=2, font=\footnotesize, height = 4cm, width = 8cm
        ]
\addplot[draw=black,fill=red!20,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=2] \dataset; %Data1
    
\addplot[draw=black,fill=red!60,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=3,y error plus index=4,y error minus index=4] \dataset;
    
\addplot[draw=black,fill=blue!20,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=5,y error plus index=6,y error minus index=6] \dataset;
    
\addplot[draw=black,fill=blue!60,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=7,y error plus index=8,y error minus index=8] \dataset;
    
% \addplot[draw=black,fill=blue!60,error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=9,y error plus index=10,y error minus index=10] \dataset;
    %Data2
\legend{Original Position Loss (m), New Position Loss (m), Original Rotation Loss (rad), New Rotation Loss (rad)}
\end{axis}
\end{tikzpicture}



==> exp1_loss_vs_runtime.tex <==
% \pgfplotstableread{bar_plot_data.dat}{\table}
\pgfplotstableread{
0.000000000000000000e+00 2.522338017368552232e-01 4.476821061531068707e-02 6.294532984949354759e-01 2.356145730293411067e-01 3.073686710033084757e-01 8.040370031188373567e-02 8.097126063183993283e-01 1.644738469128650404e-01 1.967563485310555249e+00 2.239427454330329692e-01
1.000000000000000000e+00 2.430659688724261802e-01 5.353359308141845962e-02 6.351814804126517888e-01 2.075565061952515944e-01 3.03686710033084757e-01 8.040370031188373567e-02 7.754192440306246770e-01 1.488934594003015199e-01 1.611571572389315810e+00 4.611884394381627339e-01
2.000000000000000000e+00 2.441145945536886130e-01 5.041903017307016593e-02 6.676932188115387046e-01 2.234793934398736914e-01 3.09177957485160499e-01 8.001199188760592385e-02 4.107082642102430348e-01 1.015859057826566936e-01 1.365775372170292545e+00 8.111232820246461195e-01
3.000000000000000000e+00 2.326512030300778855e-01 4.740037270585696627e-02 6.773454744231103275e-01 2.228626309673218120e-01 3.03481941525550720e-01 7.995024881212747792e-02 4.191126059714719299e-01 1.140570545306557881e-01 1.024646882744178811e+00 7.157396630632552048e-01
4.000000000000000000e+00 2.360694871805422701e-01 3.820369276993374613e-02 6.773454744231103275e-01 2.228626309673218120e-01 3.03481941525550720e-01 7.995024881212747792e-02 4.479667866543781685e-01 1.173516277698340715e-01 0.985340417579546202e+00 5.653859248500606727e-01


}\dataset
\begin{tikzpicture}
\begin{axis}[ybar, area legend,
        width=.99\textwidth,
        bar width=4pt,
        xmin=-0.5,
        ymin=0,
        ymax=3,        
        ylabel={Loss},
        xlabel={Adaptation Time (s)},
        xtick=data,
        xticklabels = {
            1,
            10,
            30,
            60,
            120
        },
        major x tick style = {opacity=0},
        % minor x tick num = 1,
        % minor tick length=2ex,
        legend style={at={(0.0,0.99)},anchor=north west,nodes={scale=0.8, transform shape}, font=\footnotesize, legend columns=5},
        font=\footnotesize, height = 4cm, width = 8cm
        ]
\addplot[draw=black,fill=red!20,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=2] \dataset; %Data1
    
\addplot[draw=black,fill=red!60,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=3,y error plus index=4,y error minus index=4] \dataset;
    
\addplot[draw=black,fill=blue!20,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=5,y error plus index=6,y error minus index=6] \dataset;
    
\addplot[draw=black,fill=blue!60,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=7,y error plus index=8,y error minus index=8] \dataset;
    
\addplot[draw=black,fill=blue!90,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=9,y error plus index=10,y error minus index=10] \dataset;
    %Data2
\legend{Online*, Online, Ours, Unified, FERL}
\end{axis}
\end{tikzpicture}



==> exp2_generalization.tex <==
% \pgfplotstableread{bar_plot_data.dat}{\table}
\pgfplotstableread{
0.000000000000000000e+00 7.199999999999999734e-01 4.000000000000003553e-02 7.900000000000000355e-01 3.000000000000002318e-02
1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000278e-02 1.024695076595959903e-01
2.000000000000000000e+00 7.750000000000000222e-01 4.031128874149278452e-02 7.049999999999999600e-01 1.171537451385998019e-01
3.000000000000000000e+00 8.619999999999998774e-01 3.026549190084312085e-02 9.439999999999999503e-01 2.799999999999997977e-02
4.000000000000000000e+00 8.900000000000000133e-01 2.134374745810949103e-02 8.766666666666667052e-01 2.134374745810949103e-02


}\dataset
\begin{tikzpicture}
\begin{axis}[ybar,
        width=.99\textwidth,
        bar width=4pt,
        xmin=-0.5,
        ymin=0,
        ymax=1,        
        ylabel={Rates of successful avoidance},
        xtick=data,
        xticklabels = {
            Expert,
            Missing,
            Unified,
            Opa,
            FERL
        },
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        legend style={at={(0.0,0.99)},anchor=north west}
        ]
\addplot[draw=black,fill=red!20,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=2] \dataset; %Data1
    
\addplot[draw=black,fill=red!60,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=3,y error plus index=4,y error minus index=4] \dataset;
    %Data2
\legend{Training, Testing}
\end{axis}
\end{tikzpicture}



==> exp2_loss_vs_adaptationtimes <==
% \pgfplotstableread{bar_plot_data.dat}{\table}
\pgfplotstableread{
0.000000000000000000e+00 7.966666666666666341e-01 7.520342781785653574e-02 3.666666666666666685e-02 7.951240294584376034e-02 6.961111111111112359e-01 3.800449128753983774e-01 7.416666666666668073e-01 1.183802723805317536e-01 9.022222222222222587e-01 2.973130702279922280e-02
1.000000000000000000e+00 7.966666666666666341e-01 7.520342781785653574e-02 3.666666666666666685e-02 7.951240294584376034e-02 6.889090909090909154e-01 3.836775362079902219e-01 2.166666666666666741e-01 2.618311584887397236e-01 8.988888888888888484e-01 2.786652489774322020e-02
2.000000000000000000e+00 7.966666666666666341e-01 7.520342781785653574e-02 3.666666666666666685e-02 7.951240294584376034e-02 6.889090909090909154e-01 3.836775362079902219e-01 3.016666666666666941e-01 3.142407074556417546e-01 8.855555555555555403e-01 3.408413700039546884e-02
3.000000000000000000e+00 7.966666666666666341e-01 7.520342781785653574e-02 3.666666666666666685e-02 7.951240294584376034e-02 6.938333333333334130e-01 3.793300990879501233e-01 2.733333333333333726e-01 2.821740991342441274e-01 8.822222222222220189e-01 3.823255674241167468e-02
4.000000000000000000e+00 7.966666666666666341e-01 7.520342781785653574e-02 3.666666666666666685e-02 7.951240294584376034e-02 6.927777777777778256e-01 3.791003808563532251e-01 4.116666666666668473e-01 3.348341214525318854e-01 8.822222222222221300e-01 4.012326685615062727e-02

}\dataset
\begin{tikzpicture}
\begin{axis}[ybar,
        width=.99\textwidth,
        bar width=4pt,
        xmin=-0.5,
        ymin=0,
        ymax=1,     
        ylabel={Rates of successful avoidance},
        xtick=data,
        xticklabels = {
            1,
            10,
            30,
            60,
            120
        },
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        legend style={at={(0.0,0.99)},anchor=north west}
        ]
\addplot[draw=black,fill=red!20,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=2] \dataset; %Data1
    
\addplot[draw=black,fill=red!60,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=3,y error plus index=4,y error minus index=4] \dataset;
    
\addplot[draw=black,fill=blue!20,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=5,y error plus index=6,y error minus index=6] \dataset;
    
\addplot[draw=black,fill=blue!60,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=7,y error plus index=8,y error minus index=8] \dataset;
    
\addplot[draw=black,fill=blue!90,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=9,y error plus index=10,y error minus index=10] \dataset;

    % Data2
\legend{Expert, Missing, Opa, Unified, FERL}
\end{axis}
\end{tikzpicture}



==> exp2_loss_vs_num_perturbs.tex <==
% \pgfplotstableread{bar_plot_data.dat}{\table}
\pgfplotstableread{
0.000000000000000000e+00 7.199999999999999734e-01 4.000000000000003553e-02 0.000000000000000000e+00 0.000000000000000000e+00 8.619999999999998774e-01 3.026549190084312085e-02 7.750000000000000222e-01 4.031128874149278452e-02 8.966666666666668339e-01 3.144660377352200692e-02
1.000000000000000000e+00 7.399999999999999911e-01 4.898979485566360564e-02 5.399999999999999245e-01 9.165151389911678492e-02 8.640000000000001013e-01 3.072458299147443755e-02 3.400000000000000244e-01 3.096772513440404495e-01 8.866666666666667140e-01 1.632993161855451555e-02
2.000000000000000000e+00 6.999999999999999556e-01 0.000000000000000000e+00 5.700000000000000622e-01 1.099999999999999728e-01 8.640000000000001013e-01 3.072458299147443755e-02 3.250000000000000111e-01 3.059820256158848339e-01 8.866666666666667140e-01 1.632993161855451555e-02
3.000000000000000000e+00 7.199999999999999734e-01 4.000000000000003553e-02 4.600000000000000755e-01 6.633249580710798288e-02 8.640000000000001013e-01 3.072458299147443755e-02 3.350000000000000200e-01 3.170567772497538406e-01 8.666666666666665853e-01 3.944053188733076531e-02
4.000000000000000000e+00 7.099999999999999645e-01 3.000000000000002318e-02 4.400000000000000577e-01 4.898979485566355707e-02 8.640000000000001013e-01 3.072458299147443755e-02 5.799999999999999600e-01 2.917190429162964116e-01 8.866666666666667140e-01 2.211083193570265865e-02

}\dataset
\begin{tikzpicture}
\begin{axis}[ybar,
        width=.99\textwidth,
        bar width=4pt,
        xmin=-0.5,
        ymin=0,
        ymax=1,     
        ylabel={Rates of successful avoidance},
        xtick=data,
        xticklabels = {
            1,
            2,
            3,
            4,
            5
        },
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        legend style={at={(0.0,0.99)},anchor=north west}
        ]
\addplot[draw=black,fill=red!20,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=2] \dataset; %Data1
    
\addplot[draw=black,fill=red!60,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=3,y error plus index=4,y error minus index=4] \dataset;
    
\addplot[draw=black,fill=blue!20,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=5,y error plus index=6,y error minus index=6] \dataset;
    
\addplot[draw=black,fill=blue!60,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=7,y error plus index=8,y error minus index=8] \dataset;
    
\addplot[draw=black,fill=blue!90,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=9,y error plus index=10,y error minus index=10] \dataset;

    % Data2
\legend{Expert, Missing, Opa, Unified, FERL}
\end{axis}
\end{tikzpicture}



==> loss_vs_adaptation_time.tex <==
% \begin{figure}
% \pgfplotstableread{exp1_loss_vs_num_perturb.dat}{\table}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     xmin = 0, xmax = 100,
%     ymin = -5, ymax = 91,
%     xtick distance = 20,
%     ytick distance = 45,
%     grid = both,
%     minor tick num = 1,
%     major grid style = {lightgray},
%     minor grid style = {lightgray!25},
%     width = 0.7\textwidth,
%     height = 0.4\textwidth,
%     xlabel = {Training Epoch},
%     ylabel = {Rotational Offset($^{\circ}$)},
%     title = {Learned and True Rotational Offsets}]

%     % Plot data from a file
%     % Learned Rot care offset
%     \addplot[
%         thick,
%         red,
%         smooth
%     ] table [x = {x}, y = {y0}] {\table};
%     % Ground truth: 90deg
%     \addplot[
%         domain = 0:100,
%         samples = 5,
%         thin,
%         dashed,
%         red,
%     ] {90 + 0*x};
    
%     % Learned Rot offset for goal
%     \addplot[
%         thick,
%         blue,
%         smooth
%     ] table [x = {x}, y = {y1}] {\table};
%     % Ground truth: 0deg
%     \addplot[
%         domain = 0:100,
%         samples = 5,
%         thin,
%         dashed,
%         blue,
%     ] {0*x};
 
%     \addlegendentry{$c_{R,0}^\Delta$}
%     \addlegendentry{$c_{R,0}^{\Delta*}$}
%     \addlegendentry{$c_{R,g}^\Delta$}
%     \addlegendentry{$c_{R,g}^{\Delta*}$}
% \end{axis}
% \end{tikzpicture}
% \caption[Learned rotational offsets versus training epoch.]{Comparing the ground truth $c_{R,i}^{\Delta*}$ and learned $c_{R,i}^{\Delta}$ 2D rotational offsets for the considered object $i=0$ and goal $i=g$ during training. Here, $c_{R,0}^{\Delta*} = 90^{\circ}$ and $c_{R,g}^{\Delta*} = 0^{\circ}$.}
% \label{fig:learned_rot_offset}
% \end{figure}

\begin{figure}
\begin{tikzpicture}
\begin{axis}[ymin=0, ymax=10, 
  ytick={0,1,2,3,4,5,6,7,8,9,10}, ytick align=outside, ytick pos=left,
  xtick={10, 20, 40, 60, 100}, xtick align=outside, xtick pos=left,
  xlabel=Adaptation time (sec),
  ylabel={Regret},
  legend pos=north west,
  legend style={draw=none}]
\addplot+[
  black, mark options={black, scale=0.75},
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error] {
    x,  y,       error
    5, 0, 0,
    10,  0.6786786662824965,       0.30575740404645
    20,  0.6786786662824965,  0.30575740404645
    40,  3.6438,  0.2075
    60,  8.0834,  0.6724
    80,  9.3111,  0.7168
    100, 3.3177,  0.2275
};
\addlegendentry{10.0 g}
\end{axis}
\end{tikzpicture}
\caption{}
\end{figure}

